Spectra and decay properties of $\Lambda_b$ and $\Sigma_b$ baryons

In this article, we study the radial states as well as orbital states mass spectra of the nonstrange baryons from bottom family utilizing hypercentral Constituent Quark Model(hCQM), a non-relativistic approach by employing screened potential as confining potential with color Coulomb potential. The spin-spin, spin-orbital and tensor interaction are considered for hyperfine splitting calculation. The mass spectra calculated and compared with other theoretical approaches. The Regge trajectories has been plotted in $(J, M^2)$ plane using the calculated mass spectra. Further, the single-pion decay and radiative decay have been described and magnetic moments are determined for the ground state.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

